Low dimensional Milnor-Witt stems over R

This article computes some motivic stable homotopy groups over R. For 0 <= p - q <= 3, we describe the motivic stable homotopy groups of a completion of the motivic sphere spectrum. These are the first four Milnor-Witt stems. We start with the known Ext groups over C and apply the rho-Bockstein spectral sequence to obtain Ext groups over R. This is the input to an Adams spectral sequence, which collapses in our low dimensional range.

==> (inline-0) <==
\begin{pspicture}(-1,-2)(20,14)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(10,6)
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}
\rput(18,-1){18}
\rput(20,-1){20}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}
\rput(-1,10){10}
\rput(-1,12){12}

\psline[linecolor=tauzerocolor](0,0)(0,1)
\psline[linecolor=tauzerocolor](0,0)(1,1)
\psline[linecolor=tauzerocolor](0,0)(3,1)
\pscircle*(0,0){\cirrad}
\psline[linecolor=tauzerocolor](0,1)(0,2)
\psline[linecolor=tauzerocolor](0,1)(3,2)
\pscircle*(0,1){\cirrad}
\uput{\cirrad}[210](0,1){$h_0$}
\psline[linecolor=tauzerocolor](0,2)(0,3)
\psline[linecolor=htwotaucolor](0,2)(3,3)
\pscircle*(0,2){\cirrad}
\psline[linecolor=hzerotowercolor]{->}(0,3)(0,3.7)
\pscircle*(0,3){\cirrad}
\psline[linecolor=tauzerocolor](1,1)(2,2)
\pscircle*(1,1){\cirrad}
\uput{\cirrad}[-60](1,1){$h_1$}
\psline[linecolor=tauzerocolor](2,2)(3,3)
\pscircle*(2,2){\cirrad}
\psline[linecolor=tauzerocolor](3,1)(3,2)
\psline[linecolor=tauzerocolor](3,1)(6,2)
\pscircle*(3,1){\cirrad}
\uput{\cirrad}[-60](3,1){$h_2$}
\psline[linecolor=hzerotaucolor](3,2)(3,3)
\pscircle*(3,2){\cirrad}
\psline[linecolor=tauonecolor](3,3)(4,4)
\pscircle*(3,3){\cirrad}
\psline[linecolor=honetowercolor]{->}(4,4)(4.7,4.7)
\pscircle*[linecolor=tauonecolor](4,4){\cirrad}
\psline[linecolor=tauzerocolor](6,2)(9,3)
\pscircle*(6,2){\cirrad}
\psline[linecolor=tauzerocolor](7,1)(7,2)
\psline[linecolor=tauzerocolor](7,1)(8,2)
\pscircle*(7,1){\cirrad}
\uput{\cirrad}[-90](7,1){$h_3$}
\psline[linecolor=tauzerocolor](7,2)(7,3)
\pscircle*(7,2){\cirrad}
\psline[linecolor=tauzerocolor](7,3)(7,4)
\pscircle*(7,3){\cirrad}
\pscircle*(7,4){\cirrad}
\psline[linecolor=tauzerocolor](8,2)(9,3)
\pscircle*(8,2){\cirrad}
\psline[linecolor=tauzerocolor](8,3)(9,4)
\pscircle*(8,3){\cirrad}
\uput{\cirrad}[210](8,3){$c_0$}
\pscircle*(9,3){\cirrad}
\psline[linecolor=honetowercolor]{->}(9,4)(9.7,4.7)
\pscircle*(9,4){\cirrad}
\psline[linecolor=tauzerocolor](9,5)(10,6)
\pscircle*(9,5){\cirrad}
\uput{\cirrad}[-90](9,5){$P h_1$}
\psline[linecolor=tauzerocolor](10,6)(11,7)
\pscircle*(10,6){\cirrad}
\psline[linecolor=tauzerocolor](11,5)(11,6)
\psline[linecolor=tauzerocolor](11,5)(14,6)
\pscircle*(11,5){\cirrad}
\uput{\cirrad}[-90](11,5){$P h_2$}
\psline[linecolor=hzerotaucolor](11,6)(11,7)
\pscircle*(11,6){\cirrad}
\psline[linecolor=honetowercolor]{->}(11,7)(11.7,7.7)
\pscircle*(11,7){\cirrad}
\psline[linecolor=tauzerocolor](14,2)(14,3)
\pscircle*(14,2){\cirrad}
\uput{\cirrad}[-90](14,2){$h_3^2$}
\pscircle*(14,3){\cirrad}
\psline[linecolor=tauzerocolor](14,4)(14,5)
\psline[linecolor=tauzerocolor](14,4)(14.90,5)
\psline[linecolor=tauzerocolor](14,4)(17,5)
\pscircle*(14,4){\cirrad}
\uput{\cirrad}[-90](14,4){$d_0$}
\psline[linecolor=tauzerocolor](14,5)(14,6)
\psline[linecolor=tauzerocolor](14,5)(17,6)
\pscircle*(14,5){\cirrad}
\psline[linecolor=htwotaucolor](14,6)(17,7)
\pscircle*(14,6){\cirrad}
\psline[linecolor=tauzerocolor](15,1)(15,2)
\psline[linecolor=tauzerocolor](15,1)(16,2)
\psline[linecolor=tauzerocolor](15,1)(18,2)
\pscircle*(15,1){\cirrad}
\uput{\cirrad}[-90](15,1){$h_4$}
\psline[linecolor=tauzerocolor](15,2)(15,3)
\psline[linecolor=tauzerocolor](15,2)(18,3)
\pscircle*(15,2){\cirrad}
\psline[linecolor=tauzerocolor](15,3)(15,4)
\psline[linecolor=htwotaucolor](15,3)(17.90,4)
\pscircle*(15,3){\cirrad}
\psline[linecolor=tauzerocolor](15,4)(15.10,5)
\pscircle*(15,4){\cirrad}
\psline[linecolor=tauzerocolor](14.90,5)(16,6)
\pscircle*(14.90,5){\cirrad}
\psline[linecolor=tauzerocolor](15.10,5)(15,6)
\pscircle*(15.10,5){\cirrad}
\psline[linecolor=tauzerocolor](15,6)(15,7)
\pscircle*(15,6){\cirrad}
\psline[linecolor=tauzerocolor](15,7)(15,8)
\pscircle*(15,7){\cirrad}
\pscircle*(15,8){\cirrad}
\psline[linecolor=tauzerocolor](16,2)(17,3)
\pscircle*(16,2){\cirrad}
\psline[linecolor=tauzerocolor](16,6)(17,7)
\pscircle*(16,6){\cirrad}
\psline[linecolor=tauzerocolor](16,7)(17,8)
\pscircle*(16,7){\cirrad}
\uput{\cirrad}[120](16,7){$P c_0$}
\psline[linecolor=tauzerocolor](17,3)(17.90,4)
\pscircle*(17,3){\cirrad}
\psline[linecolor=tauzerocolor](17,4)(17,5)
\psline[linecolor=tauzerocolor](17,4)(18,5)
\psline[linecolor=tauzerocolor](17,4)(20,5)
\pscircle*(17,4){\cirrad}
\uput{\cirrad}[210](17,4){$e_0$}
\psline[linecolor=tauzerocolor](17,5)(17,6)
\psline[linecolor=tauzerocolor](17,5)(20,6)
\pscircle*(17,5){\cirrad}
\psline[linecolor=hzerotaucolor](17,6)(17,7)
\pscircle*(17,6){\cirrad}
\psline[linecolor=honetowercolor]{->}(17,7)(17.7,7.7)
\pscircle*(17,7){\cirrad}
\psline[linecolor=honetowercolor]{->}(17,8)(17.7,8.7)
\pscircle*(17,8){\cirrad}
\psline[linecolor=tauzerocolor](17,9)(18,10)
\pscircle*(17,9){\cirrad}
\uput{\cirrad}[210](17,9){$P^2 h_1$}
\psline[linecolor=tauzerocolor](18,2)(18,3)
\pscircle*(18,2){\cirrad}
\psline[linecolor=hzerotaucolor](18,3)(17.90,4)
\pscircle*(18,3){\cirrad}
\pscircle*(17.90,4){\cirrad}
\psline[linecolor=hzerotaucolor](18.10,4)(18,5)
\pscircle*(18.10,4){\cirrad}
\uput{\cirrad}[-60](18.10,4){$f_0$}
\psline[linecolor=honetowercolor]{->}(18,5)(18.7,5.7)
\pscircle*(18,5){\cirrad}
\psline[linecolor=tauzerocolor](18,10)(19,11)
\pscircle*(18,10){\cirrad}
\pscircle*(19,3){\cirrad}
\uput{\cirrad}[-90](19,3){$c_1$}
\psline[linecolor=tauzerocolor](19,9)(19,10)
\pscircle*(19,9){\cirrad}
\uput{\cirrad}[-90](19,9){$P^2 h_2$}
\psline[linecolor=hzerotaucolor](19,10)(19,11)
\pscircle*(19,10){\cirrad}
\psline[linecolor=honetowercolor]{->}(19,11)(19.7,11.7)
\pscircle*(19,11){\cirrad}
\psline[linecolor=hzerotaucolor](20,4)(20,5)
\pscircle*(20,4){\cirrad}
\uput{\cirrad}[-90](20,4){$\tau g$}
\psline[linecolor=tauzerocolor](20,5)(20,6)
\pscircle*(20,5){\cirrad}
\pscircle*(20,6){\cirrad}

\end{pspicture}
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{1}$, $MW=0$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\psline[linecolor=pcolor]{->}(0.00,1.00)(-0.7,1.00)
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(0.00,2.00)(-0.7,2.00)
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\psline[linecolor=honecolor]{->}(3.00,3.00)(3.7,3.7)
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E1, MW = 1
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](-0.5,4.2){\textsc{$E_{1}$, $MW=1$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\uput{\labelrad}[-90](0.00,0.00){$\tau$}
\psline[linecolor=pcolor]{->}(0.00,1.00)(-0.7,1.00)
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(0.00,2.00)(-0.7,2.00)
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$h_2$}
\psline[linecolor=pcolor]{->}(3.00,2.00)(2.3,2.00)
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E1, MW = 2
\begin{pspicture}(0,0)(8,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(3,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{1}$, $MW=2$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\uput{\labelrad}[-90](0.00,0.00){$\tau^2$}
\psline[linecolor=pcolor]{->}(0.00,1.00)(-0.7,1.00)
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(0.00,2.00)(-0.7,2.00)
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau h_2$}
\psline[linecolor=pcolor]{->}(3.00,2.00)(2.3,2.00)
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$h_2^2$}
\end{pspicture}
%
% E1, MW = 3
\begin{pspicture}(0,0)(14,8)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$E_{1}$, $MW=3$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\uput{\labelrad}[-90](0.00,0.00){$\tau^3$}
\psline[linecolor=pcolor]{->}(0.00,1.00)(-0.7,1.00)
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(0.00,2.00)(-0.7,2.00)
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau^2 h_2$}
\psline[linecolor=pcolor]{->}(3.00,2.00)(2.3,2.00)
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau h_2^2$}
\psline[linecolor=pcolor]{->}(7.00,1.00)(6.3,1.00)
\psline[linecolor=hzerocolor](7.00,1.00)(7.00,2.00)
\psline[linecolor=honecolor](7.00,1.00)(8.00,2.00)
\pscircle*(7.00,1.00){\cirrad}
\uput{\labelrad}[-90](7.00,1.00){$h_3$}
\psline[linecolor=pcolor]{->}(7.00,2.00)(6.3,2.00)
\psline[linecolor=hzerocolor](7.00,2.00)(7.00,3.00)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(7.00,3.00)(6.3,3.00)
\psline[linecolor=hzerocolor](7.00,3.00)(7.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(7.00,4.00)(6.3,4.00)
\pscircle*(7.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,3.00)(7.3,3.00)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$c_0$}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,4.00)(8.3,4.00)
\psline[linecolor=honecolor](9.00,4.00)(10.00,5.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(10.00,5.00)(9.3,5.00)
\psline[linecolor=honecolor](10.00,5.00)(11.00,6.00)
\pscircle*(10.00,5.00){\cirrad}
\psline[linecolor=pcolor]{->}(11.00,6.00)(10.3,6.00)
\psline[linecolor=honecolor]{->}(11.00,6.00)(11.7,6.7)
\pscircle*(11.00,6.00){\cirrad}
\end{pspicture}
%
% E1, MW=4
\begin{pspicture}(0,0)(14,10)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{$E_1$, $MW=4$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\uput{\labelrad}[-90](0.00,0.00){$\tau^4$}
\psline[linecolor=pcolor]{->}(0.00,1.00)(-0.7,1.00)
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(0.00,2.00)(-0.7,2.00)
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau^3 h_2$}
\psline[linecolor=pcolor]{->}(3.00,2.00)(2.3,2.00)
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau^2 h_2^2$}
\psline[linecolor=pcolor]{->}(7.00,1.00)(6.3,1.00)
\psline[linecolor=hzerocolor](7.00,1.00)(7.00,2.00)
\psline[linecolor=honecolor](7.00,1.00)(8.00,2.00)
\pscircle*(7.00,1.00){\cirrad}
\uput{\labelrad}[-90](7.00,1.00){$\tau h_3$}
\psline[linecolor=pcolor]{->}(7.00,2.00)(6.3,2.00)
\psline[linecolor=hzerocolor](7.00,2.00)(7.00,3.00)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(7.00,3.00)(6.3,3.00)
\psline[linecolor=hzerocolor](7.00,3.00)(7.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(7.00,4.00)(6.3,4.00)
\pscircle*(7.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,3.00)(7.3,3.00)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$\tau c_0$}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,4.00)(8.3,4.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,5.00)(8.3,5.00)
\psline[linecolor=honecolor](9.00,5.00)(10.00,6.00)
\pscircle*(9.00,5.00){\cirrad}
\uput{\labelrad}[-90](9.00,5.00){$P h_1$}
\psline[linecolor=pcolor]{->}(10.00,6.00)(9.3,6.00)
\psline[linecolor=honecolor](10.00,6.00)(11.00,7.00)
\pscircle*(10.00,6.00){\cirrad}
\psline[linecolor=pcolor]{->}(11.00,7.00)(10.3,7.00)
\psline[linecolor=honecolor]{->}(11.00,7.00)(11.7,7.7)
\pscircle*(11.00,7.00){\cirrad}
\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% E2

% E2 = Einfty, MW=0
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{2}$, $MW=0$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\psline[linecolor=honecolor]{->}(3.00,3.00)(3.7,3.7)
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E2, MW=1
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_2$, $MW=1$}}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\uput{\labelrad}[-90](1.00,1.00){$\tau h_1$}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E2, MW=2
\begin{pspicture}(0,0)(8,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(3,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{2}$, $MW=2$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\uput{\labelrad}[-90](0.00,0.00){$\tau^2$}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$h_2^2$}
\end{pspicture}
%
% E2, MW=3
\begin{pspicture}(0,0)(14,8)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$E_{2}$, $MW=3$}}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\uput{\labelrad}[-90](1.00,1.00){$\tau^3 h_1$}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau^2 h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau h_2^2$}
\psline[linecolor=pcolor]{->}(7.00,1.00)(6.3,1.00)
\psline[linecolor=hzerocolor](7.00,1.00)(7.00,2.00)
\psline[linecolor=honecolor](7.00,1.00)(8.00,2.00)
\pscircle*(7.00,1.00){\cirrad}
\uput{\labelrad}[-90](7.00,1.00){$h_3$}
\psline[linecolor=hzerocolor](7.00,2.00)(7.00,3.00)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=hzerocolor](7.00,3.00)(7.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\pscircle*(7.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,3.00)(7.3,3.00)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$c_0$}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,4.00)(8.3,4.00)
\psline[linecolor=honecolor](9.00,4.00)(10.00,5.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(10.00,5.00)(9.3,5.00)
\psline[linecolor=honecolor](10.00,5.00)(11.00,6.00)
\pscircle*(10.00,5.00){\cirrad}
\psline[linecolor=pcolor]{->}(11.00,6.00)(10.3,6.00)
\psline[linecolor=honecolor]{->}(11.00,6.00)(11.7,6.7)
\pscircle*(11.00,6.00){\cirrad}
\end{pspicture}
%
%E2, MW=4
\begin{pspicture}(0,0)(14,10)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{$E_{2}$, $MW = 4$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\uput{\labelrad}[-90](0.00,0.00){$\tau^4$}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau^2 h_2^2$}
\psline[linecolor=pcolor]{->}(7.00,4.00)(6.3,4.00)
\pscircle*(7.00,4.00){\cirrad}
\uput{\labelrad}[-90](7.00,4.00){$\tau h_0^3 h_3$}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\uput{\labelrad}[-90](8.00,2.00){$\tau h_1 h_3$}
\psline[linecolor=pcolor]{->}(8.00,3.00)(7.3,3.00)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$\tau c_0$}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,4.00)(8.3,4.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,5.00)(8.3,5.00)
\psline[linecolor=honecolor](9.00,5.00)(10.00,6.00)
\pscircle*(9.00,5.00){\cirrad}
\uput{\labelrad}[-90](9.00,5.00){$P h_1$}
\psline[linecolor=pcolor]{->}(10.00,6.00)(9.3,6.00)
\psline[linecolor=honecolor](10.00,6.00)(11.00,7.00)
\pscircle*(10.00,6.00){\cirrad}
\psline[linecolor=pcolor]{->}(11.00,7.00)(10.3,7.00)
\psline[linecolor=honecolor]{->}(11.00,7.00)(11.7,7.7)
\pscircle*(11.00,7.00){\cirrad}
\end{pspicture}
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{3}$, $MW=0$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\psline[linecolor=honecolor]{->}(3.00,3.00)(3.7,3.7)
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E3, MW=1
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{3}$, $MW=1$}}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\uput{\labelrad}[-90](1.00,1.00){$\tau h_1$}
\psline[linecolor=honecolor](0.00,1.00)(1.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E3, MW=2
\begin{pspicture}(0,0)(8,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(3,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{3}$, $MW=2$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^2 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\uput{\labelrad}[-90](2.00,2.00){$\tau^2 h_1^2$}
\psline[linecolor=honecolor](1.00,2.00)(2.00,3.00)
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.00,3.00)(2.00,3.00)
\pscircle*(3.00,3.00){\cirrad}
\pscircle*(2.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$h_2^2$}
\end{pspicture}
%
% E3, MW=3
\begin{pspicture}(0,0)(14,8)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$E_3$, $MW=3$}}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau^2 h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau h_2^2$}
\psline[linecolor=pcolor]{->}(7.00,1.00)(6.3,1.00)
\psline[linecolor=hzerocolor](7.00,1.00)(7.00,2.00)
\psline[linecolor=honecolor](7.00,1.00)(8.00,2.00)
\pscircle*(7.00,1.00){\cirrad}
\uput{\labelrad}[-90](7.00,1.00){$h_3$}
\psline[linecolor=hzerocolor](7.00,2.00)(7.00,3.00)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=hzerocolor](7.00,3.00)(7.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\pscircle*(7.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,3.00)(7.3,3.00)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$c_0$}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,4.00)(8.3,4.00)
\psline[linecolor=honecolor](9.00,4.00)(10.00,5.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(10.00,5.00)(9.3,5.00)
\psline[linecolor=honecolor](10.00,5.00)(11.00,6.00)
\pscircle*(10.00,5.00){\cirrad}
\psline[linecolor=pcolor]{->}(11.00,6.00)(10.3,6.00)
\psline[linecolor=honecolor]{->}(11.00,6.00)(11.7,6.7)
\pscircle*(11.00,6.00){\cirrad}
\end{pspicture}
%
%E3, MW=4
\begin{pspicture}(0,0)(14,10)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,4)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}

\uput[0](0,8.2){\textsc{$E_{3}$, $MW = 4$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\uput{\labelrad}[-90](0.00,0.00){$\tau^4$}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau^2 h_2^2$}
\psline[linecolor=pcolor]{->}(7.00,4.00)(6.3,4.00)
\pscircle*(7.00,4.00){\cirrad}
\uput{\labelrad}[90](7.00,4.00){$\tau h_0^3 h_3$}
\psline[linecolor=pcolor](8.00,2.00)(7.00,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\uput{\labelrad}[-90](8.00,2.00){$\tau h_1 h_3$}
\psline[linecolor=honecolor](7.00,2.00)(8.06,2.94)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=pcolor](7.94,3.06)(7.00,3.00)
\psline[linecolor=honecolor](7.94,3.06)(9.00,4.00)
\pscircle*(7.94,3.06){\cirrad}
\uput{\labelrad}[45](7.94,3.06){$\tau c_0$}
\psline[linecolor=pcolor]{->}(7.00,3.00)(6.3,3.00)
\psline[linecolor=honecolor](7.00,3.00)(8.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,3.00)(8.06,2.94)
\pscircle*(9.00,3.00){\cirrad}
\pscircle*(8.06,2.94){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\pscircle*(9.00,4.00){\cirrad}
\pscircle*(8.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,5.00)(8.3,5.00)
\psline[linecolor=honecolor](9.00,5.00)(10.00,6.00)
\pscircle*(9.00,5.00){\cirrad}
\uput{\labelrad}[-90](9.00,5.00){$P h_1$}
\psline[linecolor=pcolor]{->}(10.00,6.00)(9.3,6.00)
\psline[linecolor=honecolor](10.00,6.00)(11.00,7.00)
\pscircle*(10.00,6.00){\cirrad}
\psline[linecolor=pcolor]{->}(11.00,7.00)(10.3,7.00)
\psline[linecolor=honecolor]{->}(11.00,7.00)(11.7,7.7)
\pscircle*(11.00,7.00){\cirrad}
\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% E4

% E4, MW=0
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{4}$, $MW=0$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\psline[linecolor=honecolor]{->}(3.00,3.00)(3.7,3.7)
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E4, MW=1
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{4}$, $MW=1$}}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\uput{\labelrad}[-90](1.00,1.00){$\tau h_1$}
\psline[linecolor=honecolor](0.00,1.00)(1.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E4, MW=2
\begin{pspicture}(0,0)(8,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(3,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{4}$, $MW=2$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^2 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\uput{\labelrad}[-90](2.00,2.00){$\tau^2 h_1^2$}
\psline[linecolor=honecolor](1.00,2.00)(2.00,3.00)
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.00,3.00)(2.00,3.00)
\pscircle*(3.00,3.00){\cirrad}
\pscircle*(2.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$h_2^2$}
\end{pspicture}
%
% E4, MW=3
\begin{pspicture}(0,0)(14,8)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$E_{4}$, $MW=3$}}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau^2 h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau h_2^2$}
\psline[linecolor=pcolor]{->}(7.00,1.00)(6.3,1.00)
\psline[linecolor=hzerocolor](7.00,1.00)(7.00,2.00)
\psline[linecolor=honecolor](7.00,1.00)(8.00,2.00)
\pscircle*(7.00,1.00){\cirrad}
\uput{\labelrad}[-90](7.00,1.00){$h_3$}
\psline[linecolor=hzerocolor](7.00,2.00)(6.94,3.06)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=hzerocolor](6.94,3.06)(6.94,4.06)
\pscircle*(6.94,3.06){\cirrad}
\pscircle*(6.94,4.06){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\psline[linecolor=pcolor](8.00,3.00)(7.06,2.94)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$c_0$}
\psline[linecolor=pcolor](7.06,2.94)(6.00,3.00)
\psline[linecolor=honecolor](7.06,2.94)(8.00,4.00)
\pscircle*(7.06,2.94){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,3.00)(5.3,3.00)
\psline[linecolor=honecolor](6.00,3.00)(7.06,3.94)
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\psline[linecolor=honecolor](9.00,4.00)(10.00,5.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor](8.00,4.00)(7.06,3.94)
\psline[linecolor=honecolor](8.00,4.00)(9.00,5.00)
\pscircle*(8.00,4.00){\cirrad}
\psline[linecolor=pcolor]{->}(7.06,3.94)(6.4,3.94)
\psline[linecolor=honecolor](7.06,3.94)(8.00,5.00)
\pscircle*(7.06,3.94){\cirrad}
\psline[linecolor=pcolor](10.00,5.00)(9.00,5.00)
\psline[linecolor=honecolor](10.00,5.00)(11.00,6.00)
\pscircle*(10.00,5.00){\cirrad}
\psline[linecolor=pcolor](9.00,5.00)(8.00,5.00)
\psline[linecolor=honecolor](9.00,5.00)(10.00,6.00)
\pscircle*(9.00,5.00){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,5.00)(7.3,5.00)
\psline[linecolor=honecolor](8.00,5.00)(9.00,6.00)
\pscircle*(8.00,5.00){\cirrad}
\psline[linecolor=pcolor](11.00,6.00)(10.00,6.00)
\psline[linecolor=honecolor]{->}(11.00,6.00)(11.7,6.7)
\pscircle*(11.00,6.00){\cirrad}
\psline[linecolor=pcolor](10.00,6.00)(9.00,6.00)
\psline[linecolor=honecolor]{->}(10.00,6.00)(10.7,6.7)
\pscircle*(10.00,6.00){\cirrad}
\psline[linecolor=honecolor]{->}(9.00,6.00)(9.7,6.7)
\pscircle*(9.00,6.00){\cirrad}
\end{pspicture}
%
%E4, MW=4
\begin{pspicture}(0,0)(12,4)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(5,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.5){\textsc{$E_{4}$, $MW=4$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\uput{\labelrad}[-90](0.00,0.00){$\tau^4$}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau^2 h_2^2$}
\psline[linecolor=pcolor]{->}(7.00,4.00)(6.3,4.00)
\pscircle*(7.00,4.00){\cirrad}
\uput{\labelrad}[90](7.00,4.00){$\tau h_0^3 h_3$}
\psline[linecolor=pcolor](8.00,2.00)(7.00,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\uput{\labelrad}[-90](8.00,2.00){$\tau h_1 h_3$}
\psline[linecolor=honecolor](7.00,2.00)(8.06,2.94)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=pcolor](7.94,3.06)(7.00,3.00)
\psline[linecolor=honecolor](7.94,3.06)(9.00,4.00)
\pscircle*(7.94,3.06){\cirrad}
\uput{\labelrad}[45](7.94,3.06){$\tau c_0$}
\psline[linecolor=pcolor](7.00,3.00)(6.00,3.00)
\psline[linecolor=honecolor](7.00,3.00)(8.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,3.00)(8.06,2.94)
\pscircle*(9.00,3.00){\cirrad}
\pscircle*(8.06,2.94){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\pscircle*(9.00,4.00){\cirrad}
\pscircle*(8.00,4.00){\cirrad}
\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% E6

% E6, MW=0
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{6}$, $MW=0$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\psline[linecolor=honecolor]{->}(3.00,3.00)(3.7,3.7)
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E6, MW=1
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{6}$, $MW=1$}}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\uput{\labelrad}[-90](1.00,1.00){$\tau h_1$}
\psline[linecolor=honecolor](0.00,1.00)(1.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E6, MW=2
\begin{pspicture}(0,0)(8,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(3,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{6}$, $MW=2$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^2 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\uput{\labelrad}[-90](2.00,2.00){$\tau^2 h_1^2$}
\psline[linecolor=honecolor](1.00,2.00)(2.00,3.00)
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.00,3.00)(2.00,3.00)
\pscircle*(3.00,3.00){\cirrad}
\pscircle*(2.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$h_2^2$}
\end{pspicture}
%
%E6, MW=3
\begin{pspicture}(0,0)(14,8)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$E_{6}$, $MW=3$}}
\psline[linecolor=pcolor](3.00,1.00)(2.00,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau^2 h_2$}
\psline[linecolor=pcolor](2.00,1.00)(1.00,1.00)
\pscircle*(2.00,1.00){\cirrad}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\pscircle*(1.00,1.00){\cirrad}
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau h_2^2$}
\psline[linecolor=pcolor]{->}(7.00,1.00)(6.3,1.00)
\psline[linecolor=hzerocolor](7.00,1.00)(7.00,2.00)
\psline[linecolor=honecolor](7.00,1.00)(8.00,2.00)
\pscircle*(7.00,1.00){\cirrad}
\uput{\labelrad}[-90](7.00,1.00){$h_3$}
\psline[linecolor=hzerocolor](7.00,2.00)(6.94,3.06)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=hzerocolor](6.94,3.06)(6.94,4.06)
\pscircle*(6.94,3.06){\cirrad}
\pscircle*(6.94,4.06){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\psline[linecolor=pcolor](8.00,3.00)(7.06,2.94)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$c_0$}
\psline[linecolor=pcolor](7.06,2.94)(6.00,3.00)
\psline[linecolor=honecolor](7.06,2.94)(8.00,4.00)
\pscircle*(7.06,2.94){\cirrad}
\psline[linecolor=pcolor](6.00,3.00)(5.00,3.00)
\psline[linecolor=honecolor](6.00,3.00)(7.06,3.94)
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(5.00,3.00)(4.3,3.00)
\psline[linecolor=honecolor](5.00,3.00)(6.00,4.00)
\pscircle*(5.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\psline[linecolor=honecolor](9.00,4.00)(10.00,5.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor](8.00,4.00)(7.06,3.94)
\psline[linecolor=honecolor](8.00,4.00)(9.00,5.00)
\pscircle*(8.00,4.00){\cirrad}
\psline[linecolor=pcolor](7.06,3.94)(6.00,4.00)
\psline[linecolor=honecolor](7.06,3.94)(8.00,5.00)
\pscircle*(7.06,3.94){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,4.00)(5.3,4.00)
\psline[linecolor=honecolor](6.00,4.00)(7.00,5.00)
\pscircle*(6.00,4.00){\cirrad}
\psline[linecolor=pcolor](10.00,5.00)(9.00,5.00)
\psline[linecolor=honecolor](10.00,5.00)(11.00,6.00)
\pscircle*(10.00,5.00){\cirrad}
\psline[linecolor=pcolor](9.00,5.00)(8.00,5.00)
\psline[linecolor=honecolor](9.00,5.00)(10.00,6.00)
\pscircle*(9.00,5.00){\cirrad}
\psline[linecolor=pcolor](8.00,5.00)(7.00,5.00)
\psline[linecolor=honecolor](8.00,5.00)(9.00,6.00)
\pscircle*(8.00,5.00){\cirrad}
\pscircle*(7.00,5.00){\cirrad}
\psline[linecolor=pcolor](11.00,6.00)(10.00,6.00)
\psline[linecolor=honecolor]{->}(11.00,6.00)(11.7,6.7)
\pscircle*(11.00,6.00){\cirrad}
\psline[linecolor=pcolor](10.00,6.00)(9.00,6.00)
\psline[linecolor=honecolor]{->}(10.00,6.00)(10.7,6.7)
\pscircle*(10.00,6.00){\cirrad}
\psline[linecolor=honecolor]{->}(9.00,6.00)(9.7,6.7)
\pscircle*(9.00,6.00){\cirrad}
\end{pspicture}
%
%E6, MW=4
\begin{pspicture}(0,0)(12,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(5,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{6}$, $MW=4$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^4 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\uput{\labelrad}[-60](1.00,1.00){$\tau^4 h_1$}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor](6.00,2.00)(5.00,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau^2 h_2^2$}
\psline[linecolor=pcolor](5.00,2.00)(4.00,2.00)
\pscircle*(5.00,2.00){\cirrad}
\psline[linecolor=pcolor](4.00,2.00)(3.00,2.00)
\pscircle*(4.00,2.00){\cirrad}
\pscircle*(3.00,2.00){\cirrad}
\psline[linecolor=pcolor](8.00,2.00)(7.00,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\uput{\labelrad}[-90](8.00,2.00){$\tau h_1 h_3$}
\psline[linecolor=honecolor](7.00,2.00)(8.06,2.94)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=pcolor](7.94,3.06)(7.00,3.00)
\psline[linecolor=honecolor](7.94,3.06)(9.00,4.00)
\pscircle*(7.94,3.06){\cirrad}
\uput{\labelrad}[45](7.94,3.06){$\tau c_0$}
\psline[linecolor=pcolor](7.00,3.00)(6.00,3.00)
\psline[linecolor=honecolor](7.00,3.00)(8.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,3.00)(8.06,2.94)
\pscircle*(9.00,3.00){\cirrad}
\pscircle*(8.06,2.94){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\pscircle*(9.00,4.00){\cirrad}
\pscircle*(8.00,4.00){\cirrad}
\end{pspicture}
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{7}$, $MW=0$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\psline[linecolor=honecolor]{->}(3.00,3.00)(3.7,3.7)
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E7, MW=1
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{7}$, $MW=1$}}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\uput{\labelrad}[-90](1.00,1.00){$\tau h_1$}
\psline[linecolor=honecolor](0.00,1.00)(1.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% E7, MW=2
\begin{pspicture}(0,0)(8,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(3,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{7}$, $MW=2$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^2 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\uput{\labelrad}[-90](2.00,2.00){$\tau^2 h_1^2$}
\psline[linecolor=honecolor](1.00,2.00)(2.00,3.00)
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.00,3.00)(2.00,3.00)
\pscircle*(3.00,3.00){\cirrad}
\pscircle*(2.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$h_2^2$}
\end{pspicture}
%
%E7, MW=3
\begin{pspicture}(0,0)(14,8)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$E_{7}$, $MW=3$}}
\psline[linecolor=pcolor](3.00,1.00)(2.00,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(2.94,2.06)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau^2 h_2$}
\psline[linecolor=pcolor](2.00,1.00)(1.00,1.00)
\pscircle*(2.00,1.00){\cirrad}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\pscircle*(1.00,1.00){\cirrad}
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor](2.94,2.06)(3.00,3.00)
\pscircle*(2.94,2.06){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor](6.00,2.00)(5.00,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau h_2^2$}
\psline[linecolor=pcolor](5.00,2.00)(4.00,2.00)
\pscircle*(5.00,2.00){\cirrad}
\psline[linecolor=pcolor](4.00,2.00)(3.06,1.94)
\pscircle*(4.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.06,1.94)(2.00,2.00)
\pscircle*(3.06,1.94){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\pscircle*(2.00,2.00){\cirrad}
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(7.00,1.00)(6.3,1.00)
\psline[linecolor=hzerocolor](7.00,1.00)(7.00,2.00)
\psline[linecolor=honecolor](7.00,1.00)(8.00,2.00)
\pscircle*(7.00,1.00){\cirrad}
\uput{\labelrad}[-90](7.00,1.00){$h_3$}
\psline[linecolor=hzerocolor](7.00,2.00)(6.94,3.06)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=hzerocolor](6.94,3.06)(6.94,4.06)
\pscircle*(6.94,3.06){\cirrad}
\pscircle*(6.94,4.06){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\psline[linecolor=pcolor](8.00,3.00)(7.06,2.94)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$c_0$}
\psline[linecolor=pcolor](7.06,2.94)(6.00,3.00)
\psline[linecolor=honecolor](7.06,2.94)(8.00,4.00)
\pscircle*(7.06,2.94){\cirrad}
\psline[linecolor=pcolor](6.00,3.00)(5.00,3.00)
\psline[linecolor=honecolor](6.00,3.00)(7.06,3.94)
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(5.00,3.00)(4.3,3.00)
\psline[linecolor=honecolor](5.00,3.00)(6.00,4.00)
\pscircle*(5.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\psline[linecolor=honecolor](9.00,4.00)(10.00,5.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor](8.00,4.00)(7.06,3.94)
\psline[linecolor=honecolor](8.00,4.00)(9.00,5.00)
\pscircle*(8.00,4.00){\cirrad}
\psline[linecolor=pcolor](7.06,3.94)(6.00,4.00)
\psline[linecolor=honecolor](7.06,3.94)(8.00,5.00)
\pscircle*(7.06,3.94){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,4.00)(5.3,4.00)
\psline[linecolor=honecolor](6.00,4.00)(7.00,5.00)
\pscircle*(6.00,4.00){\cirrad}
\psline[linecolor=pcolor](10.00,5.00)(9.00,5.00)
\psline[linecolor=honecolor](10.00,5.00)(11.00,6.00)
\pscircle*(10.00,5.00){\cirrad}
\psline[linecolor=pcolor](9.00,5.00)(8.00,5.00)
\psline[linecolor=honecolor](9.00,5.00)(10.00,6.00)
\pscircle*(9.00,5.00){\cirrad}
\psline[linecolor=pcolor](8.00,5.00)(7.00,5.00)
\psline[linecolor=honecolor](8.00,5.00)(9.00,6.00)
\pscircle*(8.00,5.00){\cirrad}
\pscircle*(7.00,5.00){\cirrad}
\psline[linecolor=pcolor](11.00,6.00)(10.00,6.00)
\psline[linecolor=honecolor]{->}(11.00,6.00)(11.7,6.7)
\pscircle*(11.00,6.00){\cirrad}
\psline[linecolor=pcolor](10.00,6.00)(9.00,6.00)
\psline[linecolor=honecolor]{->}(10.00,6.00)(10.7,6.7)
\pscircle*(10.00,6.00){\cirrad}
\psline[linecolor=honecolor]{->}(9.00,6.00)(9.7,6.7)
\pscircle*(9.00,6.00){\cirrad}
\end{pspicture}
%
%E7, MW=4
\begin{pspicture}(0,0)(12,4)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(5,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{7}$, $MW=4$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^4 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\uput{\labelrad}[-90](2.00,2.00){$\tau^4 h_1^2$}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\pscircle*(3.00,3.00){\cirrad}
\psline[linecolor=pcolor](6.00,2.00)(5.00,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau^2 h_2^2$}
\psline[linecolor=pcolor](5.00,2.00)(4.00,2.00)
\pscircle*(5.00,2.00){\cirrad}
\psline[linecolor=pcolor](4.00,2.00)(3.00,2.00)
\pscircle*(4.00,2.00){\cirrad}
\pscircle*(3.00,2.00){\cirrad}
\psline[linecolor=pcolor](8.00,2.00)(7.00,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\uput{\labelrad}[-90](8.00,2.00){$\tau h_1 h_3$}
\psline[linecolor=honecolor](7.00,2.00)(8.06,2.94)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=pcolor](7.94,3.06)(7.00,3.00)
\psline[linecolor=honecolor](7.94,3.06)(9.00,4.00)
\pscircle*(7.94,3.06){\cirrad}
\uput{\labelrad}[45](7.94,3.06){$\tau c_0$}
\psline[linecolor=pcolor](7.00,3.00)(6.00,3.00)
\psline[linecolor=honecolor](7.00,3.00)(8.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,3.00)(8.06,2.94)
\pscircle*(9.00,3.00){\cirrad}
\pscircle*(8.06,2.94){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\pscircle*(9.00,4.00){\cirrad}
\pscircle*(8.00,4.00){\cirrad}
\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Einfty

% Einfty, MW=0
\begin{pspicture}(0,-2)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{\infty}$, $MW=0$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\psline[linecolor=honecolor]{->}(3.00,3.00)(3.7,3.7)
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% Einfty, MW=1
\begin{pspicture}(0,-2)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{\infty}$, $MW=1$}}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\uput{\labelrad}[-90](1.00,1.00){$\tau h_1$}
\psline[linecolor=honecolor](0.00,1.00)(1.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
% Einfty, MW=2
\begin{pspicture}(0,-2)(8,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(3,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{\infty}$, $MW=2$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^2 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\uput{\labelrad}[-90](2.00,2.00){$\tau^2 h_1^2$}
\psline[linecolor=honecolor](1.00,2.00)(2.00,3.00)
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.00,3.00)(2.00,3.00)
\pscircle*(3.00,3.00){\cirrad}
\pscircle*(2.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$h_2^2$}
\end{pspicture}
%
%Einfty, MW=3
\begin{pspicture}(0,-2)(14,8)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$E_{\infty}$, $MW=3$}}
\psline[linecolor=pcolor](3.00,1.00)(2.00,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(2.94,2.06)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau^2 h_2$}
\psline[linecolor=pcolor](2.00,1.00)(1.00,1.00)
\pscircle*(2.00,1.00){\cirrad}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\pscircle*(1.00,1.00){\cirrad}
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor](2.94,2.06)(2.94,3.06)
\pscircle*(2.94,2.06){\cirrad}
\pscircle*(2.94,3.06){\cirrad}
\psline[linecolor=pcolor](6.00,2.00)(5.00,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau h_2^2$}
\psline[linecolor=pcolor](5.00,2.00)(4.00,2.00)
\pscircle*(5.00,2.00){\cirrad}
\psline[linecolor=pcolor](4.00,2.00)(3.06,1.94)
\pscircle*(4.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.06,1.94)(2.00,2.00)
\pscircle*(3.06,1.94){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\pscircle*(2.00,2.00){\cirrad}
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(7.00,1.00)(6.3,1.00)
\psline[linecolor=hzerocolor](7.00,1.00)(7.00,2.00)
\psline[linecolor=honecolor](7.00,1.00)(8.00,2.00)
\pscircle*(7.00,1.00){\cirrad}
\uput{\labelrad}[-90](7.00,1.00){$h_3$}
\psline[linecolor=hzerocolor](7.00,2.00)(6.94,3.06)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=hzerocolor](6.94,3.06)(6.94,4.06)
\pscircle*(6.94,3.06){\cirrad}
\pscircle*(6.94,4.06){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\psline[linecolor=pcolor](8.00,3.00)(7.06,2.94)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$c_0$}
\psline[linecolor=pcolor](7.06,2.94)(6.00,3.00)
\psline[linecolor=honecolor](7.06,2.94)(8.00,4.00)
\pscircle*(7.06,2.94){\cirrad}
\psline[linecolor=pcolor](6.00,3.00)(5.00,3.00)
\psline[linecolor=honecolor](6.00,3.00)(7.06,3.94)
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor](5.00,3.00)(4.00,3.00)
\psline[linecolor=honecolor](5.00,3.00)(6.00,4.00)
\pscircle*(5.00,3.00){\cirrad}
\psline[linecolor=pcolor](4.00,3.00)(3.06,2.94)
\psline[linecolor=honecolor](4.00,3.00)(5.00,4.00)
\pscircle*(4.00,3.00){\cirrad}
\psline[linecolor=pcolor](3.06,2.94)(2.00,3.00)
\psline[linecolor=honecolor](3.06,2.94)(4.00,4.00)
\pscircle*(3.06,2.94){\cirrad}
\psline[linecolor=honecolor](2.00,3.00)(3.00,4.00)
\pscircle*(2.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\psline[linecolor=honecolor](9.00,4.00)(10.00,5.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor](8.00,4.00)(7.06,3.94)
\psline[linecolor=honecolor](8.00,4.00)(9.00,5.00)
\pscircle*(8.00,4.00){\cirrad}
\psline[linecolor=pcolor](7.06,3.94)(6.00,4.00)
\psline[linecolor=honecolor](7.06,3.94)(8.00,5.00)
\pscircle*(7.06,3.94){\cirrad}
\psline[linecolor=pcolor](6.00,4.00)(5.00,4.00)
\psline[linecolor=honecolor](6.00,4.00)(7.00,5.00)
\pscircle*(6.00,4.00){\cirrad}
\psline[linecolor=pcolor](5.00,4.00)(4.00,4.00)
\pscircle*(5.00,4.00){\cirrad}
\psline[linecolor=pcolor](4.00,4.00)(3.00,4.00)
\pscircle*(4.00,4.00){\cirrad}
\pscircle*(3.00,4.00){\cirrad}
\psline[linecolor=pcolor](10.00,5.00)(9.00,5.00)
\psline[linecolor=honecolor](10.00,5.00)(11.00,6.00)
\pscircle*(10.00,5.00){\cirrad}
\psline[linecolor=pcolor](9.00,5.00)(8.00,5.00)
\psline[linecolor=honecolor](9.00,5.00)(10.00,6.00)
\pscircle*(9.00,5.00){\cirrad}
\psline[linecolor=pcolor](8.00,5.00)(7.00,5.00)
\psline[linecolor=honecolor](8.00,5.00)(9.00,6.00)
\pscircle*(8.00,5.00){\cirrad}
\pscircle*(7.00,5.00){\cirrad}
\psline[linecolor=pcolor](11.00,6.00)(10.00,6.00)
\psline[linecolor=honecolor]{->}(11.00,6.00)(11.7,6.7)
\pscircle*(11.00,6.00){\cirrad}
\psline[linecolor=pcolor](10.00,6.00)(9.00,6.00)
\psline[linecolor=honecolor]{->}(10.00,6.00)(10.7,6.7)
\pscircle*(10.00,6.00){\cirrad}
\psline[linecolor=honecolor]{->}(9.00,6.00)(9.7,6.7)
\pscircle*(9.00,6.00){\cirrad}
\end{pspicture}
%
%Einfty, MW=4
\begin{pspicture}(0,-2)(12,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(5,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$E_{\infty}$, $MW=4$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^4 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor](6.00,2.00)(5.00,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau^2 h_2^2$}
\psline[linecolor=pcolor](5.00,2.00)(4.00,2.00)
\pscircle*(5.00,2.00){\cirrad}
\psline[linecolor=pcolor](4.00,2.00)(3.00,2.00)
\pscircle*(4.00,2.00){\cirrad}
\pscircle*(3.00,2.00){\cirrad}
\psline[linecolor=pcolor](8.00,2.00)(7.00,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\uput{\labelrad}[-90](8.00,2.00){$\tau h_1 h_3$}
\psline[linecolor=honecolor](7.00,2.00)(8.06,2.94)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=pcolor](7.94,3.06)(7.00,3.00)
\psline[linecolor=honecolor](7.94,3.06)(9.00,4.00)
\pscircle*(7.94,3.06){\cirrad}
\uput{\labelrad}[45](7.94,3.06){$\tau c_0$}
\psline[linecolor=pcolor](7.00,3.00)(6.00,3.00)
\psline[linecolor=honecolor](7.00,3.00)(8.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,3.00)(8.06,2.94)
\pscircle*(9.00,3.00){\cirrad}
\pscircle*(8.06,2.94){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\pscircle*(9.00,4.00){\cirrad}
\pscircle*(8.00,4.00){\cirrad}
\end{pspicture}

\end{myfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Ext
%

\begin{myfigure}
\label{fig:ExtR}

\begin{center}
\textsc{Figure \ref{fig:ExtR}:} 
$\Ext_\R = \Ext_{\cA}(\M_2, \M_2)$
\end{center}

%
%Ext, MW=0
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$\Ext_\R$, $MW=0$}}
\psline[linecolor=pcolor]{->}(0.00,0.00)(-0.7,0.00)
\psline[linecolor=hzerocolor](0.00,0.00)(0.00,1.00)
\psline[linecolor=honecolor](0.00,0.00)(1.00,1.00)
\pscircle*(0.00,0.00){\cirrad}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(1.00,1.00)(0.3,1.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=pcolor]{->}(2.00,2.00)(1.3,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,3.00)(2.3,3.00)
\psline[linecolor=honecolor]{->}(3.00,3.00)(3.7,3.7)
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
%Ext, MW=1
\begin{pspicture}(0,0)(6,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(2,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$\Ext_\R$, $MW=1$}}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\psline[linecolor=hzerocolor,linestyle=dashed](1.00,1.00)(1.00,2.00)
\psline[linecolor=honecolor](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\uput{\labelrad}[-90](1.00,1.00){$\tau h_1$}
\psline[linecolor=honecolor](0.00,1.00)(1.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(3.00,1.00)(2.3,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(3.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$h_2$}
\psline[linecolor=hzerocolor](3.00,2.00)(3.00,3.00)
\pscircle*(3.00,2.00){\cirrad}
\pscircle*(3.00,3.00){\cirrad}
\end{pspicture}
%
%Ext, MW=2
\begin{pspicture}(0,0)(8,6)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(3,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$\Ext_\R$, $MW=2$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\psline[linecolor=honecolor,linestyle=dashed](0.00,1.00)(1.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^2 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=hzerocolor,linestyle=dashed](2.00,2.00)(2.00,3.00)
\psline[linecolor=honecolor](2.00,2.00)(3.00,3.00)
\pscircle*(2.00,2.00){\cirrad}
\uput{\labelrad}[-90](2.00,2.00){$\tau^2 h_1^2$}
\psline[linecolor=honecolor](1.00,2.00)(2.00,3.00)
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.00,3.00)(2.00,3.00)
\pscircle*(3.00,3.00){\cirrad}
\pscircle*(2.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(6.00,2.00)(5.3,2.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$h_2^2$}
\end{pspicture}
%
%Ext, MW=3
\begin{pspicture}(0,0)(14,8)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(6,3)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}

\uput[0](0,6.2){\textsc{$\Ext_\R$, $MW=3$}}
\psline[linecolor=pcolor](3.00,1.00)(2.00,1.00)
\psline[linecolor=hzerocolor](3.00,1.00)(2.94,2.06)
\psline[linecolor=honecolor,linestyle=dashed](3.00,1.00)(4.00,2.00)
\pscircle*(3.00,1.00){\cirrad}
\uput{\labelrad}[-90](3.00,1.00){$\tau^2 h_2$}
\psline[linecolor=pcolor](2.00,1.00)(1.00,1.00)
\psline[linecolor=honecolor,linestyle=dashed](2.00,1.00)(3.06,1.94)
\pscircle*(2.00,1.00){\cirrad}
\psline[linecolor=pcolor](1.00,1.00)(0.00,1.00)
\psline[linecolor=honecolor,linestyle=dashed](1.00,1.00)(2.00,2.00)
\pscircle*(1.00,1.00){\cirrad}
\psline[linecolor=honecolor,linestyle=dashed](0.00,1.00)(1.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\psline[linecolor=hzerocolor](2.94,2.06)(2.94,3.06)
\pscircle*(2.94,2.06){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed](2.94,3.06)(3.00,4.00)
\pscircle*(2.94,3.06){\cirrad}
\psline[linecolor=pcolor](6.00,2.00)(5.00,2.00)
\psline[linecolor=honecolor,linestyle=dashed](6.00,2.00)(7.06,2.94)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau h_2^2$}
\psline[linecolor=pcolor](5.00,2.00)(4.00,2.00)
\psline[linecolor=honecolor,linestyle=dashed](5.00,2.00)(6.00,3.00)
\pscircle*(5.00,2.00){\cirrad}
\psline[linecolor=pcolor](4.00,2.00)(3.06,1.94)
\psline[linecolor=honecolor,linestyle=dashed](4.00,2.00)(5.00,3.00)
\pscircle*(4.00,2.00){\cirrad}
\psline[linecolor=pcolor](3.06,1.94)(2.00,2.00)
\psline[linecolor=honecolor,linestyle=dashed](3.06,1.94)(4.00,3.00)
\pscircle*(3.06,1.94){\cirrad}
\psline[linecolor=pcolor](2.00,2.00)(1.00,2.00)
\psline[linecolor=honecolor,linestyle=dashed](2.00,2.00)(3.06,2.94)
\pscircle*(2.00,2.00){\cirrad}
\psline[linecolor=honecolor,linestyle=dashed](1.00,2.00)(2.00,3.00)
\pscircle*(1.00,2.00){\cirrad}
\psline[linecolor=pcolor]{->}(7.00,1.00)(6.3,1.00)
\psline[linecolor=hzerocolor](7.00,1.00)(7.00,2.00)
\psline[linecolor=honecolor](7.00,1.00)(8.00,2.00)
\pscircle*(7.00,1.00){\cirrad}
\uput{\labelrad}[-90](7.00,1.00){$h_3$}
\psline[linecolor=hzerocolor](7.00,2.00)(6.94,3.06)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=hzerocolor](6.94,3.06)(6.94,4.06)
\pscircle*(6.94,3.06){\cirrad}
\psline[linecolor=hzerocolor,linestyle=dashed](6.94,4.06)(7.00,5.00)
\pscircle*(6.94,4.06){\cirrad}
\psline[linecolor=pcolor]{->}(8.00,2.00)(7.3,2.00)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\psline[linecolor=pcolor](8.00,3.00)(7.06,2.94)
\psline[linecolor=honecolor](8.00,3.00)(9.00,4.00)
\pscircle*(8.00,3.00){\cirrad}
\uput{\labelrad}[-90](8.00,3.00){$c_0$}
\psline[linecolor=pcolor](7.06,2.94)(6.00,3.00)
\psline[linecolor=honecolor](7.06,2.94)(8.00,4.00)
\pscircle*(7.06,2.94){\cirrad}
\psline[linecolor=pcolor](6.00,3.00)(5.00,3.00)
\psline[linecolor=honecolor](6.00,3.00)(7.06,3.94)
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor](5.00,3.00)(4.00,3.00)
\psline[linecolor=honecolor](5.00,3.00)(6.00,4.00)
\pscircle*(5.00,3.00){\cirrad}
\psline[linecolor=pcolor](4.00,3.00)(3.06,2.94)
\psline[linecolor=honecolor](4.00,3.00)(5.00,4.00)
\pscircle*(4.00,3.00){\cirrad}
\psline[linecolor=pcolor](3.06,2.94)(2.00,3.00)
\psline[linecolor=honecolor](3.06,2.94)(4.00,4.00)
\pscircle*(3.06,2.94){\cirrad}
\psline[linecolor=honecolor](2.00,3.00)(3.00,4.00)
\pscircle*(2.00,3.00){\cirrad}
\psline[linecolor=pcolor]{->}(9.00,3.00)(8.3,3.00)
\pscircle*(9.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\psline[linecolor=honecolor](9.00,4.00)(10.00,5.00)
\pscircle*(9.00,4.00){\cirrad}
\psline[linecolor=pcolor](8.00,4.00)(7.06,3.94)
\psline[linecolor=honecolor](8.00,4.00)(9.00,5.00)
\pscircle*(8.00,4.00){\cirrad}
\psline[linecolor=pcolor](7.06,3.94)(6.00,4.00)
\psline[linecolor=honecolor](7.06,3.94)(8.00,5.00)
\pscircle*(7.06,3.94){\cirrad}
\psline[linecolor=pcolor](6.00,4.00)(5.00,4.00)
\psline[linecolor=honecolor](6.00,4.00)(7.00,5.00)
\pscircle*(6.00,4.00){\cirrad}
\psline[linecolor=pcolor](5.00,4.00)(4.00,4.00)
\pscircle*(5.00,4.00){\cirrad}
\psline[linecolor=pcolor](4.00,4.00)(3.00,4.00)
\pscircle*(4.00,4.00){\cirrad}
\pscircle*(3.00,4.00){\cirrad}
\psline[linecolor=pcolor](10.00,5.00)(9.00,5.00)
\psline[linecolor=honecolor](10.00,5.00)(11.00,6.00)
\pscircle*(10.00,5.00){\cirrad}
\psline[linecolor=pcolor](9.00,5.00)(8.00,5.00)
\psline[linecolor=honecolor](9.00,5.00)(10.00,6.00)
\pscircle*(9.00,5.00){\cirrad}
\psline[linecolor=pcolor](8.00,5.00)(7.00,5.00)
\psline[linecolor=honecolor](8.00,5.00)(9.00,6.00)
\pscircle*(8.00,5.00){\cirrad}
\pscircle*(7.00,5.00){\cirrad}
\psline[linecolor=pcolor](11.00,6.00)(10.00,6.00)
\psline[linecolor=honecolor]{->}(11.00,6.00)(11.7,6.7)
\pscircle*(11.00,6.00){\cirrad}
\psline[linecolor=pcolor](10.00,6.00)(9.00,6.00)
\psline[linecolor=honecolor]{->}(10.00,6.00)(10.7,6.7)
\pscircle*(10.00,6.00){\cirrad}
\psline[linecolor=honecolor]{->}(9.00,6.00)(9.7,6.7)
\pscircle*(9.00,6.00){\cirrad}
\end{pspicture}
%
%Ext, MW=4
\begin{pspicture}(0,0)(10,4)
\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(5,2)
\scriptsize
\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}

\uput[0](0,4.2){\textsc{$\Ext_\R$, $MW=4$}}
\psline[linecolor=hzerocolor](0.00,1.00)(0.00,2.00)
\pscircle*(0.00,1.00){\cirrad}
\uput{\labelrad}[-90](0.00,1.00){$\tau^4 h_0$}
\psline[linecolor=hzerocolor]{->}(0.00,2.00)(0.00,2.7)
\pscircle*(0.00,2.00){\cirrad}
\psline[linecolor=pcolor](6.00,2.00)(5.00,2.00)
\psline[linecolor=hzerocolor,linestyle=dashed](6.00,2.00)(6.00,3.00)
\pscircle*(6.00,2.00){\cirrad}
\uput{\labelrad}[-90](6.00,2.00){$\tau^2 h_2^2$}
\psline[linecolor=pcolor](5.00,2.00)(4.00,2.00)
\pscircle*(5.00,2.00){\cirrad}
\psline[linecolor=pcolor](4.00,2.00)(3.00,2.00)
\pscircle*(4.00,2.00){\cirrad}
\pscircle*(3.00,2.00){\cirrad}
\psline[linecolor=pcolor](8.00,2.00)(7.00,2.00)
\psline[linecolor=hzerocolor,linestyle=dashed](8.00,2.00)(8.06,2.94)
\psline[linecolor=honecolor](8.00,2.00)(9.00,3.00)
\pscircle*(8.00,2.00){\cirrad}
\uput{\labelrad}[-90](8.00,2.00){$\tau h_1 h_3$}
\psline[linecolor=honecolor](7.00,2.00)(8.06,2.94)
\pscircle*(7.00,2.00){\cirrad}
\psline[linecolor=pcolor](7.94,3.06)(7.00,3.00)
\psline[linecolor=hzerocolor,linestyle=dashed](7.94,3.06)(8.00,4.00)
\psline[linecolor=honecolor](7.94,3.06)(9.00,4.00)
\pscircle*(7.94,3.06){\cirrad}
\uput{\labelrad}[45](7.94,3.06){$\tau c_0$}
\psline[linecolor=pcolor](7.00,3.00)(6.00,3.00)
\psline[linecolor=honecolor](7.00,3.00)(8.00,4.00)
\pscircle*(7.00,3.00){\cirrad}
\pscircle*(6.00,3.00){\cirrad}
\psline[linecolor=pcolor](9.00,3.00)(8.06,2.94)
\pscircle*(9.00,3.00){\cirrad}
\pscircle*(8.06,2.94){\cirrad}
\psline[linecolor=pcolor](9.00,4.00)(8.00,4.00)
\pscircle*(9.00,4.00){\cirrad}
\pscircle*(8.00,4.00){\cirrad}
\end{pspicture}

\end{myfigure}

\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newpage

\begin{myfigure}
\label{fig:MW-module}

\begin{center}
\textsc{Figure \ref{fig:MW-module}:}
Milnor-Witt modules
\end{center}

\psset{unit=0.86cm}

\begin{pspicture}(-3,-1)(11,2)

\rput(-2.5,0.8){$\Pi_0$}

\scriptsize

\multido{\ii=-2+1}{13}
{\rput(\ii,1.5){$\ii$}}

\psline[linecolor=MWrhocolor](0,0.5)(-1,0)
\psline[linecolor=MWetacolor](0,0.5)(1,0)

\psline[linecolor=MWetacolor](0.95,0.05)(-0.05,-0.45)
\psline[linecolor=MWrhocolor](1.05,-0.05)(0.05,-0.55)

\psline[linecolor=MWrhocolor](-0.05,-0.55)(-1.05,-0.05)
\psline[linecolor=MWetacolor](0.05,-0.45)(-0.95,0.05)

\psline[linecolor=MWetacolor]{->}(1,0.05)(3,0.05)
\psline[linecolor=MWrhocolor]{->}(1,-0.05)(3,-0.05)

\psline[linecolor=MWetacolor]{->}(-1,0.05)(-3,0.05)
\psline[linecolor=MWrhocolor]{->}(-1,-0.05)(-3,-0.05)

\pscircle[fillstyle=solid,fillcolor=white](0,0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](0,-0.5){\crad}
\multido{\ri=1+1}{2}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\crad}}
\multido{\ri=-1+-1}{2}
{\pscircle[fillstyle=solid,fillcolor=white](\ri,0){\crad}}

\rput(1,0.4){$\eta$}
\rput(2,0.4){$\eta^2$}
\rput(-1.1,-0.3){$\rho$}
\rput(-2,-0.4){$\rho^2$}

\rput(0,0.9){$1$}
\rput(0,-0.9){$\rho\eta$}

\multido{\ri=1.5+1}{2}
{\rput(\ri,-0.2){$\color{MWrhocolor}\scriptscriptstyle{-2}$}}

\rput(-0.7,-0.4){$\color{MWrhocolor}\scriptscriptstyle{-2}$}

\multido{\ri=-1.5+-1}{2}
{\rput(\ri,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}}

\rput(0.3,-0.1){$\color{MWetacolor}\scriptscriptstyle{-2}$}

\psline[linecolor=gray,linestyle=dashed](-3,-1.3)(11,-1.3)

\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{pspicture}(-3,0)(11,2.5)

\rput(-2.5,1){$\Pi_1$}

\scriptsize

\psline[linecolor=MWrhocolor](1,1.5)(0,1)
\psline[linecolor=MWrhocolor](2,1)(1,0.5)
\psline[linecolor=MWetacolor](2,1)(3,0.5)
\psline[linecolor=MWetacolor](1,1.5)(2,1)
\psline[linecolor=MWetacolor](0,1)(1,0.5)
\psline[linecolor=MWrhocolor](3,0.5)(2,0)
\multido{\ri=1+-1,\rj=2+-1}{2}
{\psline[linecolor=MWrhocolor](\ri,0)(\rj,0)}
\psline[linecolor=MWrhocolor]{->}(0,0)(-1,0)

\pscircle*(1,1.5){\cirrad}
\pscircle*(1,0.5){\cirrad}
\pscircle*(1,0){\cirrad}
\pscircle*(2,1){\cirrad}
\pscircle*(2,0){\cirrad}
\pscircle*(0,1){\cirrad}
\pscircle*(0,0){\cirrad}
\pscircle[fillstyle=solid,fillcolor=white](3,0.5){\crad}
\rput(3,0.5){$\scriptstyle{8}$}

\rput(2.5,0.9){$\color{MWetacolor}\scriptscriptstyle{4}$}
\rput(1,1.8){$\tau \eta$}
\rput(3,0.1){$\nu$}

\psline[linecolor=gray,linestyle=dashed](-3,-0.4)(11,-0.4)

\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{pspicture}(-3,-1)(11,2.5)

\rput(-2.5,1){$\Pi_2$}

\scriptsize

\psline[linecolor=MWrhocolor]{->}(6,0)(-1,0)
\psline[linecolor=MWetacolor](2,0.5)(1,1)
\psline[linecolor=MWetacolor](3,1)(2,1.5)
\psline[linecolor=MWrhocolor](1,1)(2,1.5)
\psline[linecolor=MWrhocolor](2,0.5)(3,1)
\psline[linecolor=MWetacolor](0.15,1)(1,1)

\pscircle[fillstyle=solid,fillcolor=white](0,1){\crad}
\multido{\ri=0+1}{7}
{\pscircle*(\ri,0){\cirrad}}
\pscircle*(1,1){\cirrad}
\pscircle*(2,0.5){\cirrad}
\pscircle*(2,1.5){\cirrad}
\pscircle*(3,1){\cirrad}

\rput(0,1.4){$\tau^2 \omega$}
\rput(2,1.8){$(\tau \eta)^2$}
\rput(6.2,0.3){$\nu^2$}

\psline[linecolor=gray,linestyle=dashed](-3,-0.5)(11,-0.5)

\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{pspicture}(-3,-1)(11,2)

\rput(-2.5,1.5){$\Pi_3$}

\scriptsize

\psline[linecolor=MWrhocolor]{<-}(-1,-0.05)(0,-0.05)
\psline[linecolor=MWetacolor]{<-}(-1,0.05)(0,0.05)
\psline[linecolor=MWrhocolor](0,1)(1,0.92)
\psline[linecolor=MWetacolor](0,1)(1,1.08)
\psline[linecolor=MWrhocolor](0,-0.05)(1,-0.05)
\psline[linecolor=MWetacolor](0,0.05)(1,0.05)
\psline[linecolor=MWrhocolor](1,-0.05)(2,-0.05)
\psline[linecolor=MWetacolor](1,1.05)(2,1.05)
\psline[linecolor=MWrhocolor](1,0.95)(2,0.95)
\psline[linecolor=MWetacolor](1,0.05)(2,0.05)
\psline[linecolor=MWrhocolor](2,0.95)(3,0.45)
\psline[linecolor=MWetacolor](2,1.05)(3,0.55)
\psline[linecolor=MWrhocolor](2,1)(3,1.5)
\psline[linecolor=MWrhocolor](2,-0.05)(3,-0.05)
\psline[linecolor=MWetacolor](2,0.05)(3,0.05)
\psline[linecolor=MWrhocolor](3,-0.05)(4,-0.05)
\psline[linecolor=MWetacolor](3,0.05)(4,0.05)
\psline[linecolor=MWetacolor](3,1.5)(4,1)
\psline[linecolor=MWetacolor](3,0.55)(4,1.05)
\psline[linecolor=MWrhocolor](3,0.45)(4,0.95)
\psline[linecolor=MWrhocolor](4,-0.05)(5,-0.05)
\psline[linecolor=MWetacolor](4,0.05)(5,0.05)
\psline[linecolor=MWrhocolor](4,0.95)(5,0.95)
\psline[linecolor=MWetacolor](4,1.05)(5,1.05)
\psline[linecolor=MWrhocolor](5,-0.05)(6,-0.05)
\psline[linecolor=MWetacolor](5,0.05)(6,0.05)
\psline[linecolor=MWrhocolor](5,0.95)(6,0.95)
\psline[linecolor=MWetacolor](5,1.05)(6,1.05)
\psline[linecolor=MWrhocolor](6,1.05)(7,1.55)
\psline[linecolor=MWetacolor](6,0.95)(7,1.45)
\psline[linecolor=MWetacolor](6,1)(7,0.5)
\psline[linecolor=MWrhocolor](6,0)(7,1.5)
\psline[linecolor=MWrhocolor](6,0)(7,0.5)
\psline[linecolor=MWetacolor](6,0.05)(7,-0.45)
\psline[linecolor=MWrhocolor](6,-0.05)(7,-0.55)
\psline[linecolor=MWetacolor](7,1.55)(8,1.05)
\psline[linecolor=MWrhocolor](7,1.45)(8,0.95)
\psline[linecolor=MWetacolor](7,0.5)(8,0)
\psline[linecolor=MWrhocolor](7,0.5)(8,1)
\psline[linecolor=MWetacolor](7,-0.45)(8,0.05)
\psline[linecolor=MWrhocolor](7,-0.55)(8,-0.05)
\psline[linecolor=MWetacolor](8,0.08)(9,0)
\psline[linecolor=MWrhocolor](8,-0.08)(9,0)
\psline[linecolor=MWetacolor](8,1.05)(9,1.05)
\psline[linecolor=MWrhocolor](8,0.95)(9,0.95)
\psline[linecolor=MWetacolor](9,0)(10,1)
\psline[linecolor=MWetacolor](9,1.05)(10,1.05)
\psline[linecolor=MWrhocolor](9,0.95)(10,0.95)
\psline[linecolor=MWetacolor]{->}(10,1.05)(11,1.05)
\psline[linecolor=MWrhocolor]{->}(10,0.95)(11,0.95)

\pscircle[fillstyle=solid,fillcolor=white](0,0){\crad}
\pscircle*(0,1){\cirrad}
\pscircle[fillstyle=solid,fillcolor=white](1,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](1,1){\crad}
\pscircle[fillstyle=solid,fillcolor=white](2,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](2,1){\crad}
\pscircle[fillstyle=solid,fillcolor=white](3,1.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](3,0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](3,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](4,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](4,1){\crad}
\pscircle[fillstyle=solid,fillcolor=white](5,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](5,1){\crad}
\pscircle[fillstyle=solid,fillcolor=white](6,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](6,1){\crad}
\pscircle[fillstyle=solid,fillcolor=white](7,-0.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](7,0.5){\bigcrad}
\pscircle[fillstyle=solid,fillcolor=white](7,1.5){\crad}
\pscircle[fillstyle=solid,fillcolor=white](8,0){\crad}
\pscircle[fillstyle=solid,fillcolor=white](8,1){\crad}
\pscircle*(9,0){\cirrad}
\pscircle[fillstyle=solid,fillcolor=white](9,1){\crad}
\pscircle[fillstyle=solid,fillcolor=white](10,1){\crad}

\rput(0,0){$\scriptstyle{8}$}
\rput(1,0){$\scriptstyle{8}$}
\rput(1,1){$\scriptstyle{4}$}
\rput(2,0){$\scriptstyle{8}$}
\rput(2,1){$\scriptstyle{8}$}
\rput(3,1.5){$\scriptstyle{8}$}
\rput(3,0.5){$\scriptstyle{8}$}
\rput(3,0){$\scriptstyle{8}$}
\rput(4,0){$\scriptstyle{8}$}
\rput(4,1){$\scriptstyle{8}$}
\rput(5,0){$\scriptstyle{8}$}
\rput(5,1){$\scriptstyle{8}$}
\rput(6,0){$\scriptstyle{8}$}
\rput(6,1){$\scriptstyle{8}$}
\rput(7,-0.5){$\scriptstyle{4}$}
\rput(7,0.5){$\scriptstyle{32}$}
\rput(7,1.5){$\scriptstyle{4}$}
\rput(8,0){$\scriptstyle{4}$}
\rput(8,1){$\scriptstyle{8}$}
\rput(9,1){$\scriptstyle{8}$}
\rput(10,1){$\scriptstyle{8}$}

\rput(2.6,1.7){$\tau^2 \nu$}
\rput(6,1.4){$\tau \nu^2$}
\rput(7,0.2){$\sigma$}
\rput(8.1,1.3){$\overline{\epsilon}$}
\rput(7,1.8){$\rho \epsilonbar - 4 \sigma$}

\rput(-0.5,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}

\rput(0.5,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(0.5,1.2){$\color{MWetacolor}\scriptscriptstyle{2}$}

\rput(1.5,1.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(1.5,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}

\rput(2.3,0.6){$\color{MWrhocolor}\scriptscriptstyle{-2}$}
\rput(2.5,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}

\rput(3.4,0.9){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(3.5,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}

\rput(4.5,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(4.5,1.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}

\rput(5.5,0.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(5.5,1.2){$\color{MWetacolor}\scriptscriptstyle{-2}$}

\rput(6.3,-0.4){$\color{MWrhocolor}\scriptscriptstyle{-2}$}
\rput(6.4,1.45){$\color{MWrhocolor}\scriptscriptstyle{-2}$}
\rput(6.2,0.5){$\color{MWrhocolor}\scriptscriptstyle{4}$}
\rput(6.7,0.8){$\color{MWetacolor}\scriptscriptstyle{4}$}

\rput(7.25,-0.1){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(7.6,1.4){$\color{MWetacolor}\scriptscriptstyle{-2}$}
\rput(7.5,0.6){$\color{MWrhocolor}\scriptscriptstyle{4}$}

\rput(8.5,0.8){$\color{MWrhocolor}\scriptscriptstyle{-2}$}
\rput(9.5,0.8){$\color{MWrhocolor}\scriptscriptstyle{-2}$}

\multido{\ii=-2+1}{13}
{\rput(\ii,-1){$\ii$}}

\end{pspicture}
